Tsallis $q$-exponential describes the distribution of scientific citations - A new characterization of the impact

In this work we have studied the research activity for countries of Europe, Latin America and Africa for all sciences between 1945 and November 2008. All the data are captured from the Web of Science database during this period. The analysis of the experimental data shows that, within a nonextensive thermostatistical formalism, the Tsallis \emph{q}-exponential distribution $N(c)$ satisfactorily describes Institute of Scientific Information citations. The data which are examined in the present survey can be fitted successfully as a first approach by applying a {\it single} curve (namely, $N(c) \propto 1/[1+(q-1) c/T]^{\frac{1}{q-1}}$ with $q\simeq 4/3$ for {\it all} the available citations $c$, $T$ being an "effective temperature". The present analysis ultimately suggests that the phenomenon might essentially be {\it one and the same} along the {\it entire} range of the citation number. Finally, this manuscript provides a new ranking index, via the "effective temperature" $T$, for the impact level of the research activity in these countries, taking into account the number of the publications and their citations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

